Real-Time Simulation of Open Quantum Spin Chains with Inchworm Method

We study the real-time simulation of open quantum systems, where the system is modeled by a spin chain, with each spin associated with its own harmonic bath. Our method couples the inchworm method for the spin-boson model and the modular path integral methodology for spin systems. In particular, the introduction of the inchworm method can significantly suppress the numerical sign problem. Both methods are tweaked to make them work seamlessly with each other. We represent our approach in the language of diagrammatic methods, and analyze the asymptotic behavior of the computational cost. Extensive numerical experiments are done to validate our method.

==> diagram_equation.tex <==
\begin{equation}
\begin{tikzpicture}[baseline=0]
\filldraw[fill=black] (-1,-0.1) rectangle (1,0.1);
\node[text=black,anchor=north] at (-1,0) {$-t$};
\node[text=black,anchor=north] at (1,0) {$t$};
%\node[text=red] at (-0.5,0) {$\times$};
\draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(-0.5,0)};
\node[text=black,anchor=north] at (-0.5,0) {$s_1$};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
\node[text=red] at (-0.5,0.6) {$\times$};
\node[text=red] at (-0.5,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
\node[text=red] at (-0.5,0.2) {$\times$};
\node[text=red] at (-0.5,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
\node[text=red] at (-0.5,-0.2) {$\times$};
\node[text=red] at (-0.5,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,-0.6) -- (-0.5,-0.2);
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\end{tikzpicture}
\end{equation}

==> diagram_equation2.tex <==
\begin{equation}
\begin{split}
\begin{tikzpicture}[baseline=0]
\filldraw[fill=black] (-1,-0.1) rectangle (1,0.1);
\node[text=black,anchor=north] at (-1,0) {$-t$};
\node[text=black,anchor=north] at (1,0) {$t$};
\draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(-0.5,0)};
\node[text=black,anchor=north] at (-0.5,0) {$s_1$};
\draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(0.3,0)};
\node[text=black,anchor=north] at (-0.5,0) {$s_1$};
\node[text=black,anchor=north] at (0.3,0) {$s_2$};
\end{tikzpicture}
&= 
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.6) {$\times$};
\node[text=red] at (-0.5,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
% second coupling
\node[text=red] at (0.3,0.6) {$\times$};
\node[text=red] at (0.3,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.6) {$\times$};
\node[text=red] at (-0.5,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
% second coupling
\node[text=red] at (0.3,0.2) {$\times$};
\node[text=red] at (0.3,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.6) {$\times$};
\node[text=red] at (-0.5,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
% second coupling
\node[text=red] at (0.3,-0.2) {$\times$};
\node[text=red] at (0.3,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture} \\
&+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.2) {$\times$};
\node[text=red] at (-0.5,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
% second coupling
\node[text=red] at (0.3,0.6) {$\times$};
\node[text=red] at (0.3,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.2) {$\times$};
\node[text=red] at (-0.5,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
% second coupling
\node[text=red] at (0.3,0.2) {$\times$};
\node[text=red] at (0.3,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,0.2) {$\times$};
\node[text=red] at (-0.5,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
% second coupling
\node[text=red] at (0.3,-0.2) {$\times$};
\node[text=red] at (0.3,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture} \\
&+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,-0.2) {$\times$};
\node[text=red] at (-0.5,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
% second coupling
\node[text=red] at (0.3,0.6) {$\times$};
\node[text=red] at (0.3,0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,-0.2) {$\times$};
\node[text=red] at (-0.5,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
% second coupling
\node[text=red] at (0.3,0.2) {$\times$};
\node[text=red] at (0.3,-0.2) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0]
\filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
\filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
\filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
\filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
% first coupling
\node[text=red] at (-0.5,-0.2) {$\times$};
\node[text=red] at (-0.5,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
% second coupling
\node[text=red] at (0.3,-0.2) {$\times$};
\node[text=red] at (0.3,-0.6) {$\times$};
\draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
% nodes
\node[text=black,anchor=north] at (-1,-0.6) {$-t$};
\node[text=black,anchor=north] at (1,-0.6) {$t$};
\node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
\node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
\end{tikzpicture}.
\end{split}
\end{equation}

==> diagram_equation_full_propagator.tex <==
\begin{equation}
\label{full_propagator_diagrammatic}
\begin{split}
    % \tr_s G(-t,t)
    G(-t,t)
    &= \begin{tikzpicture}[baseline=0]
    \filldraw[fill=black] (-1,-0.1) rectangle (1,0.1);
    \node[text=black,anchor=north] at (-1,0) {$-t$};
    \node[text=black,anchor=north] at (1,0) {$t$};
    \end{tikzpicture}
    +   
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=black] (-1,-0.1) rectangle (1,0.1);
    \node[text=black,anchor=north] at (-1,0) {$-t$};
    \node[text=black,anchor=north] at (1,0) {$t$};
    %\node[text=red] at (-0.5,0) {$\times$};
    \draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(-0.5,0)};
    \node[text=black,anchor=north] at (-0.5,0) {$s_1$};
    \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=black] (-1,-0.1) rectangle (1,0.1);
    \node[text=black,anchor=north] at (-1,0) {$-t$};
    \node[text=black,anchor=north] at (1,0) {$t$};
    \draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(-0.5,0)};
    \node[text=black,anchor=north] at (-0.5,0) {$s_1$};
    \draw plot[only marks, mark=x, mark options={color=red, scale=2, ultra thick}] coordinates {(0.3,0)};
    \node[text=black,anchor=north] at (-0.5,0) {$s_1$};
    \node[text=black,anchor=north] at (0.3,0) {$s_2$};
    \end{tikzpicture}
    + \dots \\
    &= 
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \end{tikzpicture}
    +  
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    \node[text=red] at (-0.5,0.6) {$\times$};
    \node[text=red] at (-0.5,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    \node[text=red] at (-0.5,0.2) {$\times$};
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \node[text=red] at (-0.5,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,-0.6) -- (-0.5,-0.2);
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \end{tikzpicture} \\
    &+ \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.6) {$\times$};
    \node[text=red] at (-0.5,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
    % second coupling
    \node[text=red] at (0.3,0.6) {$\times$};
    \node[text=red] at (0.3,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.6) {$\times$};
    \node[text=red] at (-0.5,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
    % second coupling
    \node[text=red] at (0.3,0.2) {$\times$};
    \node[text=red] at (0.3,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.6) {$\times$};
    \node[text=red] at (-0.5,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.6) -- (-0.5,0.2);
    % second coupling
    \node[text=red] at (0.3,-0.2) {$\times$};
    \node[text=red] at (0.3,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.2) {$\times$};
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
    % second coupling
    \node[text=red] at (0.3,0.6) {$\times$};
    \node[text=red] at (0.3,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}\\
    & +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.2) {$\times$};
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
    % second coupling
    \node[text=red] at (0.3,0.2) {$\times$};
    \node[text=red] at (0.3,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,0.2) {$\times$};
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,0.2) -- (-0.5,-0.2);
    % second coupling
    \node[text=red] at (0.3,-0.2) {$\times$};
    \node[text=red] at (0.3,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \node[text=red] at (-0.5,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
    % second coupling
    \node[text=red] at (0.3,0.6) {$\times$};
    \node[text=red] at (0.3,0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.6) -- (0.3,0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \node[text=red] at (-0.5,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
    % second coupling
    \node[text=red] at (0.3,0.2) {$\times$};
    \node[text=red] at (0.3,-0.2) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,0.2) -- (0.3,-0.2);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture} \\
    &+
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
    \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
    \filldraw[fill=lightgray] (-1,-0.25) rectangle (1,-0.15);
    \filldraw[fill=lightgray] (-1,-0.65) rectangle (1,-0.55);
    % first coupling
    \node[text=red] at (-0.5,-0.2) {$\times$};
    \node[text=red] at (-0.5,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (-0.5,-0.2) -- (-0.5,-0.6);
    % second coupling
    \node[text=red] at (0.3,-0.2) {$\times$};
    \node[text=red] at (0.3,-0.6) {$\times$};
    \draw[black, densely dotted, line width = 1pt] (0.3,-0.2) -- (0.3,-0.6);
    % nodes
    \node[text=black,anchor=north] at (-1,-0.6) {$-t$};
    \node[text=black,anchor=north] at (1,-0.6) {$t$};
    \node[text=black,anchor=north] at (-0.5,-0.6) {$s_1$};
    \node[text=black,anchor=north] at (0.3,-0.6) {$s_2$};
    \end{tikzpicture} 
    + \dots,
\end{split}
\end{equation}

==> diagram_equation_propagator.tex <==
\begin{equation}
\label{bold_line}
\begin{split}
    \begin{tikzpicture}[baseline=0]
    \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    % first coupling
    \node[text=red] at (-1,0) {$\times$};
    % second coupling
    \node[text=red] at (0.6,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$-t$};
    \node[text=black,anchor=north] at (2,0) {$t$};
    \node[text=black,anchor=north] at (-1,0) {$s_1$};
    \node[text=black,anchor=north] at (0.6,0) {$s_2$};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=0]
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1,0) {$\times$};
    % second coupling
    \node[text=red] at (0.6,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$-t$};
    \node[text=black,anchor=north] at (2,0) {$t$};
    \node[text=black,anchor=north] at (-1,0) {$s_1$};
    \node[text=black,anchor=north] at (0.6,0) {$s_2$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1,0) {$\times$};
    % second coupling
    \node[text=red] at (0.6,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$-t$};
    \node[text=black,anchor=north] at (2,0) {$t$};
    \node[text=black,anchor=north] at (-1,0) {$s_1$};
    \node[text=black,anchor=north] at (0.6,0) {$s_2$};
    \draw[-] (-1.5,0) to[bend left=75] (-0.2,0);
    \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
    \node[text=black,anchor=north] at (-0.2,0) {$\tau_2$};
    \end{tikzpicture} \\
    &+  
    \begin{tikzpicture}[baseline=0]
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1,0) {$\times$};
    % second coupling
    \node[text=red] at (0.6,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$-t$};
    \node[text=black,anchor=north] at (2,0) {$t$};
    \node[text=black,anchor=north] at (-1,0) {$s_1$};
    \node[text=black,anchor=north] at (0.6,0) {$s_2$};
    \draw[-] (-1.5,0) to[bend left=75] (-0.5,0);
    \draw[-] (0.1,0) to[bend left=75] (1.2,0);
    \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
    \node[text=black,anchor=north] at (-0.5,0) {$\tau_2$};
    \node[text=black,anchor=north] at (0.1,0) {$\tau_3$};
    \node[text=black,anchor=north] at (1.2,0) {$\tau_4$};
    \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=0]
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1,0) {$\times$};
    % second coupling
    \node[text=red] at (0.6,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$-t$};
    \node[text=black,anchor=north] at (2,0) {$t$};
    \node[text=black,anchor=north] at (-1,0) {$s_1$};
    \node[text=black,anchor=north] at (0.6,0) {$s_2$};
    \draw[-] (-1.5,0) to[bend left=75] (0.1,0);
    \draw[-] (-0.5,0) to[bend left=75] (1.2,0);
    \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
    \node[text=black,anchor=north] at (-0.5,0) {$\tau_2$};
    \node[text=black,anchor=north] at (0.1,0) {$\tau_3$};
    \node[text=black,anchor=north] at (1.2,0) {$\tau_4$};
    \end{tikzpicture} + \dots
\end{split}
\end{equation}
% \begin{equation}
% \label{bold_line}
% \begin{split}
%     \begin{tikzpicture}[baseline=0]
%     \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \end{tikzpicture}
%     &=
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \end{tikzpicture}
%     +
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (-0.2,0);
%     \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
%     \node[text=black,anchor=north] at (-0.2,0) {$\tau_2$};
%     \end{tikzpicture} \\
%     &+  
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (-0.5,0);
%     \draw[-] (0.1,0) to[bend left=75] (1.2,0);
%     \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
%     \node[text=black,anchor=north] at (-0.5,0) {$\tau_2$};
%     \node[text=black,anchor=north] at (0.1,0) {$\tau_3$};
%     \node[text=black,anchor=north] at (1.2,0) {$\tau_4$};
%     \end{tikzpicture}
%     + 
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (0.1,0);
%     \draw[-] (-0.5,0) to[bend left=75] (1.2,0);
%     \node[text=black,anchor=north] at (-1.5,0) {$\tau_1$};
%     \node[text=black,anchor=north] at (-0.5,0) {$\tau_2$};
%     \node[text=black,anchor=north] at (0.1,0) {$\tau_3$};
%     \node[text=black,anchor=north] at (1.2,0) {$\tau_4$};
%     \end{tikzpicture} + \dots
% \end{split}
% \end{equation}

==> diagram_inchworm_derive.tex <==
\begin{align}
\label{bold_line_extended}
\begin{split}
    &\quad
    \begin{tikzpicture}[baseline=0,scale=0.8]
    \filldraw[fill=lightgray] (-2,-0.05) rectangle (2.2,0.05);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \end{tikzpicture} \\
    &=
    \begin{tikzpicture}[baseline=0,scale=0.8]
    \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \end{tikzpicture} \\
    &\quad + \dd s \Biggl(
    \colorbox{yellow}{
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \end{tikzpicture}
    \hspace{-8pt} + \hspace{-8pt}
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \draw[-] (0.5,0) to[bend left=75] (1.5,0);
    \end{tikzpicture}
    \hspace{-8pt} + \hspace{-8pt}
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \draw[-] (0.5,0) to[bend left=75] (1.5,0);
    \draw[-] (-1.1,0) to[bend left=75] (-0.3,0);
    \end{tikzpicture} } \\
    &\qquad+  {}
    \colorbox{green}{
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \draw[-,double] (-1.75,0) to[bend left=75] (0.25,0);
    \end{tikzpicture}
    \hspace{-8pt} + \hspace{-8pt}
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \draw[-,double] (-1.75,0) to[bend left=75] (0.25,0);
    \draw[-] (0.5,0) to[bend left=75] (1.5,0);
    \end{tikzpicture}
    \hspace{-8pt} + \hspace{-8pt}
    \begin{tikzpicture}[baseline=0,scale=0.8]
    % \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    \draw[black] (-2,0) -- (2,0);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \draw[-,very thick] (0,0) to[bend left=75] (2,0);
    \draw[-,double] (-1.75,0) to[bend left=75] (0.25,0);
    \draw[-] (0.5,0) to[bend left=75] (1.5,0);
    \draw[-] (-1.1,0) to[bend left=75] (-0.3,0);
    \end{tikzpicture}
    } + \dots \Biggr) \\
    &= \begin{tikzpicture}[baseline=0,scale=0.8]
    \filldraw[fill=lightgray] (-2,-0.05) rectangle (2,0.05);
    % first coupling
    \node[text=red] at (-1.4,0) {$\times$};
    \node[text=red] at (-0.6,0) {$\times$};
    % second coupling
    \node[text=red] at (1,0) {$\times$};
    % nodes
    \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
    \node[text=black,anchor=north] at (2,0) {$s_\ff$};
    \draw[gray] (2,0.05) -- (2,-0.05);
    \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
    \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
    \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
    \node[text=black,anchor=north] at (1,0) {$s_N$};
    \end{tikzpicture}
    + \dd s \Biggl(
    \colorbox{yellow}{
        \begin{tikzpicture}[baseline=0,scale=0.8]
        \draw[black] (-2,0) -- (2,0);
        \filldraw[fill=lightgray] (-2,-0.05) rectangle (-0.012,0.05);
        \filldraw[fill=lightgray] (0.012,-0.05) rectangle (2,0.05);
        % first coupling
        \node[text=red] at (-1.4,0) {$\times$};
        \node[text=red] at (-0.6,0) {$\times$};
        % second coupling
        \node[text=red] at (1,0) {$\times$};
        % nodes
        \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
        \node[text=black,anchor=north] at (2,0) {$s_\ff$};
        \draw[gray] (2,0.05) -- (2,-0.05);
        \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
        \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
        \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
        \node[text=black,anchor=north] at (1,0) {$s_N$};
        \draw[-,very thick] (0,0) to[bend left=75] (2,0);
        \node (tl) at (0,-0.8) {$\tau_1$};
        \draw[->] (tl) -- (0,-0.05);
        \end{tikzpicture}
    }
    + 
    \colorbox{green}{
        \begin{tikzpicture}[baseline=0,scale=0.8]
        \draw[black] (-2,0) -- (2,0);
        \filldraw[fill=lightgray] (-2,-0.05) rectangle (-1.75-0.012,0.05);
        \filldraw[fill=lightgray] (-1.75+0.012,-0.05) rectangle (0-0.012,0.05);
        \filldraw[fill=lightgray] (0+0.012,-0.05) rectangle (0.25-0.012,0.05);
        \filldraw[fill=lightgray] (0.25+0.012,-0.05) rectangle (2,0.05);
        % first coupling
        \node[text=red] at (-1.4,0) {$\times$};
        \node[text=red] at (-0.6,0) {$\times$};
        % second coupling
        \node[text=red] at (1,0) {$\times$};
        % nodes
        \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
        \node[text=black,anchor=north] at (2,0) {$s_\ff$};
        \draw[gray] (2,0.05) -- (2,-0.05);
        \node[text=black,anchor=north] at (-1.4,0) {$s_1$};
        \node[text=black,anchor=north] at (-0.6,0) {$s_2$};
        \node[text=black,anchor=north] at (0.2,-0.1) {$\dots$};
        \node[text=black,anchor=north] at (1,0) {$s_N$};
        \draw[-,very thick] (0,0) to[bend left=75] (2,0);
        \draw[-,double] (-1.75,0) to[bend left=75] (0.25,0);
        \node (tl) at (-1.75,-0.8) {$\tau_1$};
        \draw[->] (tl) -- (-1.75,-0.05);
        \node (tl) at (-0.2,-0.8) {$\tau_2$};
        \draw[->] (tl) -- (0,-0.05);
        \node (tl) at (0.5,-0.8) {$\tau_3$};
        \draw[->] (tl) -- (0.25,-0.05);
        \end{tikzpicture}
    }
    + \dots \Biggl)
\end{split}
\end{align}
% \begin{equation}
% \label{bold_line}
% \begin{split}
%     &\begin{tikzpicture}[baseline=0]
%     \filldraw[fill=lightgray] (-2,-0.05) rectangle (2.3,0.05);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \end{tikzpicture} \\
%     =&
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \end{tikzpicture}
%     +
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (-0.2,0);
%     \end{tikzpicture} \\
%     +&  
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (-0.5,0);
%     \draw[-] (0.1,0) to[bend left=75] (1.2,0);
%     \end{tikzpicture}
%     + 
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (0.1,0);
%     \draw[-] (-0.5,0) to[bend left=75] (1.2,0);
%     \end{tikzpicture}\\
%     +& 
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (1.0,0) to[bend left=75] (2.15,0);
%     \end{tikzpicture} 
%     +
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (-0.15,0);
%     \draw[-] (1.0,0) to[bend left=75] (2.15,0);
%     \end{tikzpicture} \\
%     + &
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (1,0);
%     \draw[-] (0,0) to[bend left=75] (2.15,0);
%     \end{tikzpicture}
%     + \dots \\
%     = &
%     \begin{tikzpicture}[baseline=0]
%     \filldraw[fill=lightgray] (-2,-0.05) rectangle (2.0,0.05);
%     \draw[black] (2.0,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \end{tikzpicture}
%     +
%     \begin{tikzpicture}[baseline=0]
%     \filldraw[fill=lightgray] (-2,-0.05) rectangle (0.98,0.05);
%     \filldraw[fill=lightgray] (1.02,-0.05) rectangle (2,0.05);
%     \draw[black] (1.98,0) -- (2.02,0);
%     \draw[black] (2.0,0) -- (2.3,0);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (1.0,0) to[bend left=75] (2.15,0);
%     \end{tikzpicture} \\
%     + &
%     \begin{tikzpicture}[baseline=0]
%     \draw[black] (-2,0) -- (2.3,0);
%     \node[text=black,anchor=north] at (-2,0) {$s_\ii$};
%     \node[text=black,anchor=north] at (2,0) {$s_\ff$};
%     \draw[gray] (2,0.05) -- (2,-0.05);
%     \node[text=black,anchor=north] at (2.8,0.1) {$s_\ff\hspace{-2pt}+\hspace{-2pt}\dd s$};
%     \node[text=black,anchor=north] at (-1,0) {$s_1$};
%     \node[text=black,anchor=north] at (0.6,0) {$s_2$};
%     \draw[-] (-1.5,0) to[bend left=75] (1,0);
%     \draw[-] (0,0) to[bend left=75] (2.15,0);
%     \filldraw[fill=lightgray] (-2,-0.05) rectangle (-1.52,0.05);
%     \filldraw[fill=lightgray] (-1.48,-0.05) rectangle (-0.02,0.05);
%     \filldraw[fill=lightgray] (0.02,-0.05) rectangle (0.98,0.05);
%     \filldraw[fill=lightgray] (1.02,-0.05) rectangle (2,0.05);
%     % first coupling
%     \node[text=red] at (-1,0) {$\times$};
%     % second coupling
%     \node[text=red] at (0.6,0) {$\times$};
%     % nodes
%     \end{tikzpicture}
%     + \dots
% \end{split}
% \end{equation}

==> diagram_iteration.tex <==
\begin{equation}
\label{G2}
    G^{[2]}(-t,s_1,t) = 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        \draw[black, line width=1.5pt] (-1,0.65-0.4) -- (-1,0.15-0.4);
        \draw[black, line width=1.5pt] (+1,0.65-0.4) -- (+1,0.15-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
    \end{tikzpicture}
    = 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black, line width=1pt] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.2,0.6-0.4) {$\times$};
        \node[text=red] at (0.2,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (0.2,0.6-0.4) -- (0.2,0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black, line width=1pt] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.1,0.6-0.4) {$\times$};
        \node[text=red] at (0.1,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (0.1,0.6-0.4) -- (0.1,0.2-0.4);
        \node[text=red] at (-0.8,0.6-0.4) {$\times$};
        \node[text=red] at (-0.8,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.8,0.6-0.4) -- (-0.8,0.2-0.4);
    \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black, line width=1pt] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.1,0.6-0.4) {$\times$};
        \node[text=red] at (0.1,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (0.1,0.6-0.4) -- (0.1,0.2-0.4);
        \node[text=red] at (-0.8,0.6-0.4) {$\times$};
        \node[text=red] at (-0.8,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (-0.8,0.6-0.4) -- (-0.8,0.2-0.4);
        \node[text=red] at (0.7,0.6-0.4) {$\times$};
        \node[text=red] at (0.7,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width = 1pt] (0.7,0.6-0.4) -- (0.7,0.2-0.4);
    \end{tikzpicture}
    + \dots.
\end{equation}

==> diagram_iteration_2.tex <==
\begin{equation*}
    G^{[2]}(-t,s_1,s_2,t) =
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        \draw[black, line width=1.5pt] (-1,0.65-0.4) -- (-1,0.15-0.4);
        \draw[black, line width=1.5pt] (+1,0.65-0.4) -- (+1,0.15-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.5,0.2-0.4) -- (0.5,-0.2-0.4);
    \end{tikzpicture}
    = 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.5,0.2-0.4) -- (0.5,-0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.2,0.6-0.4) {$\times$};
        \node[text=red] at (0.2,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.2,0.6-0.4) -- (0.2,0.2-0.4);
        \node[text=red] at (0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.5,0.2-0.4) -- (0.5,-0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.1,0.6-0.4) {$\times$};
        \node[text=red] at (0.1,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.1,0.6-0.4) -- (0.1,0.2-0.4);
        \node[text=red] at (-0.8,0.6-0.4) {$\times$};
        \node[text=red] at (-0.8,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.8,0.6-0.4) -- (-0.8,0.2-0.4);
        \node[text=red] at (0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.5,0.2-0.4) -- (0.5,-0.2-0.4);
    \end{tikzpicture}
    + 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55-0.4) rectangle (1,0.65-0.4);
        \filldraw[fill=lightgray] (-1,0.15-0.4) rectangle (1,0.25-0.4);
        % \draw[black] (-1,0.6-0.4) -- (-1,0.2-0.4);
        % \draw[black] (+1,0.6-0.4) -- (+1,0.2-0.4);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        % \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.1,0.6-0.4) {$\times$};
        \node[text=red] at (0.1,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.1,0.6-0.4) -- (0.1,0.2-0.4);
        \node[text=red] at (-0.8,0.6-0.4) {$\times$};
        \node[text=red] at (-0.8,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.8,0.6-0.4) -- (-0.8,0.2-0.4);
        \node[text=red] at (0.7,0.6-0.4) {$\times$};
        \node[text=red] at (0.7,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.7,0.6-0.4) -- (0.7,0.2-0.4);
        \node[text=red] at (0.5,0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.5,0.2-0.4) -- (0.5,-0.2-0.4);
    \end{tikzpicture}
    + \dots.
\end{equation*}

==> diagram_last_spin.tex <==
\begin{equation*}
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
        \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
        \filldraw[fill=lightgray] (-1,-0.55) rectangle (1,-0.65);
        \filldraw[fill=lightgray] (-1,-0.15) rectangle (1,-0.25);
        \draw[black, line width=1.5pt] (-1,0.65) -- (-1,-0.65);
        \draw[black, line width=1.5pt] (+1,0.65) -- (+1,-0.65);
    \end{tikzpicture}
    = 
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
        \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
        \filldraw[fill=lightgray] (-1,-0.15) rectangle (1,-0.25);
        \filldraw[fill=lightgray] (-1,-0.55) rectangle (1,-0.65);
        \draw[black, line width=1.5pt] (-1,0.65) -- (-1,-0.25);
        \draw[black, line width=1.5pt] (+1,0.65) -- (+1,-0.25);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
        \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
        \filldraw[fill=lightgray] (-1,-0.15) rectangle (1,-0.25);
        \filldraw[fill=lightgray] (-1,-0.55) rectangle (1,-0.65);
        \draw[black, line width=1.5pt] (-1,0.65) -- (-1,-0.25);
        \draw[black, line width=1.5pt] (+1,0.65) -- (+1,-0.25);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
        \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
        \filldraw[fill=lightgray] (-1,-0.15) rectangle (1,-0.25);
        \filldraw[fill=lightgray] (-1,-0.55) rectangle (1,-0.65);
        \draw[black, line width=1.5pt] (-1,0.65) -- (-1,-0.25);
        \draw[black, line width=1.5pt] (+1,0.65) -- (+1,-0.25);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.2,0.2-0.4) {$\times$};
        \node[text=red] at (0.2,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.2,0.2-0.4) -- (0.2,-0.2-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline=0]
        \filldraw[fill=lightgray] (-1,0.55) rectangle (1,0.65);
        \filldraw[fill=lightgray] (-1,0.15) rectangle (1,0.25);
        \filldraw[fill=lightgray] (-1,-0.15) rectangle (1,-0.25);
        \filldraw[fill=lightgray] (-1,-0.55) rectangle (1,-0.65);
        \draw[black, line width=1.5pt] (-1,0.65) -- (-1,-0.25);
        \draw[black, line width=1.5pt] (+1,0.65) -- (+1,-0.25);
        \node[text=red] at (-0.5,0.2-0.4) {$\times$};
        \node[text=red] at (-0.5,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (-0.5,0.2-0.4) -- (-0.5,-0.2-0.4);
        \node[text=red] at (0.2,0.2-0.4) {$\times$};
        \node[text=red] at (0.2,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.2,0.2-0.4) -- (0.2,-0.2-0.4);
        \node[text=red] at (0.7,0.2-0.4) {$\times$};
        \node[text=red] at (0.7,-0.2-0.4) {$\times$};
        \draw[black, densely dotted, line width=1pt] (0.7,0.2-0.4) -- (0.7,-0.2-0.4);
    \end{tikzpicture}
    + \dots
\end{equation*}

==> diagram_model.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.9]
\filldraw[fill=yellow] (0,0) circle (1cm);
\node[text=black] at (0,0) {$H_s^{(1)}$};
\filldraw[fill=yellow] (4,0) circle (1cm);
\node[text=black] at (4,0) {$H_s^{(2)}$};
\filldraw[fill=yellow] (8,0) circle (1cm);
\node[text=black] at (8,0) {$H_s^{(3)}$};
\filldraw[fill=yellow] (12,0) circle (1cm);
\node[text=black] at (12,0) {$H_s^{(4)}$};
\draw[-] (1,0) -- (3,0);
\draw[-] (5,0) -- (7,0);
\draw[-] (9,0) -- (11,0);
\node[text=black] at (2,0.3) {$U^{(1)}\otimes V^{(2)}$};
\node[text=black] at (6,0.3) {$U^{(2)}\otimes V^{(3)}$};
\node[text=black] at (10,0.3) {$U^{(3)}\otimes V^{(4)}$};
\filldraw[fill=green] (0,-4) circle (1cm);
\node[text=black] at (0,-4) {$H_b^{(1)}$};
\filldraw[fill=green] (4,-4) circle (1cm);
\node[text=black] at (4,-4) {$H_b^{(2)}$};
\filldraw[fill=green] (8,-4) circle (1cm);
\node[text=black] at (8,-4) {$H_b^{(3)}$};
\filldraw[fill=green] (12,-4) circle (1cm);
\node[text=black] at (12,-4) {$H_b^{(4)}$};
\draw[dashed] (0,-1) -- (0,-3);
\draw[dashed] (4,-1) -- (4,-3);
\draw[dashed] (8,-1) -- (8,-3);
\draw[dashed] (12,-1) -- (12,-3);
\node[text=black] at (0,-2) {$W_s^{(1)}\otimes W_b^{(1)}$};
\node[text=black] at (4,-2) {$W_s^{(2)}\otimes W_b^{(2)}$};
\node[text=black] at (8,-2) {$W_s^{(3)}\otimes W_b^{(3)}$};
\node[text=black] at (12,-2) {$W_s^{(4)}\otimes W_b^{(4)}$};
\end{tikzpicture}
\caption{Illustration of the Ising chain with four spins where each spin is coupled with a harmonic bath. Each yellow circle stands for a spin and each green circle stands for a harmonic bath. A solid line between two spins indicate the coupling given by $U^{(k)}\otimes V^{(k+1)}$ and a dashed line between a yellow circle and a green circle stands for the coupling relation between a spin and its bath.}
\label{diagram_model}
\end{figure}

